DigiT4TAF -- Bridging Physical and Digital Worlds for Future Transportation Systems

In the future, mobility will be strongly shaped by the increasing use of digitalization. Not only will individual road users be highly interconnected, but also the road and associated infrastructure. At that point, a Digital Twin becomes particularly appealing because, unlike a basic simulation, it offers a continuous, bilateral connection linking the real and virtual environments. This paper describes the digital reconstruction used to develop the Digital Twin of the Test Area Autonomous Driving-Baden-W\"urttemberg (TAF-BW), Germany. The TAF-BW offers a variety of different road sections, from high-traffic urban intersections and tunnels to multilane motorways. The test area is equipped with a comprehensive Vehicle-to-Everything (V2X) communication infrastructure and multiple intelligent intersections equipped with camera sensors to facilitate real-time traffic flow monitoring. The generation of authentic data as input for the Digital Twin was achieved by extracting object lists at the intersections. This process was facilitated by the combined utilization of camera images from the intelligent infrastructure and LiDAR sensors mounted on a test vehicle. Using a unified interface, recordings from real-world detections of traffic participants can be resimulated. Additionally, the simulation framework's design and the reconstruction process is discussed. The resulting framework is made publicly available for download and utilization at: https://digit4taf-bw.fzi.de The demonstration uses two case studies to illustrate the application of the digital twin and its interfaces: the analysis of traffic signal systems to optimize traffic flow and the simulation of security-related scenarios in the communications sector.

==> figures/average_time_lost_pgf.tex <==
\pgfplotstableread{
x y y-max y-min
0     41.0 41.5 32.7
0.5   36.0 34.3 29.6
1.4   19.8 49.4 19.6
1.9   19.6 48.6 19.5
2.8   20.7 49.1 20.1
3.3   20.3 48.0 19.9
}{\differanser}

\begin{tikzpicture}
\begin{axis} [
    width  = 0.99\columnwidth,
    height = 7cm,
    xtick={0,0.5,1.4,1.9,2.8,3.3},
    xticklabels={{VRU n.opt.},{VRU opt.},{Vehicles n.opt.},{Vehicles opt.},{All n.opt.},{All opt.}},
    minor ytick={0,10,20,30,40,50,60,70,80,90},
    yminorgrids,
    ticklabel style = {font=\small},
    x tick label style={rotate=45,anchor=east},
    xmin = -0.3,
    xmax = 3.8,
    every node near coord/.append style={font=\small, anchor=south west},
    nodes near coords,
    point meta=y,
    legend style={
        at={(0.5,-0.3)},
        anchor=north,
        cells={anchor=west},
        column sep=1ex
    },
    legend columns=-1
]
\addplot+[blue, very thick, forget plot, only marks] 
plot[very thick, error bars/.cd, y dir=plus, y explicit]
table[x=x,y=y,y error expr=\thisrow{y-max}] {\differanser};

\addplot+[red, very thick, forget plot, only marks] 
plot[very thick, error bars/.cd, y dir=minus, y explicit]
table[x=x,y=y,y error expr=\thisrow{y-min}] {\differanser};

\addplot[only marks,mark=*,mark options={fill=blue,draw=red,very thick}] 
table[x=x,y=y] {\differanser};
\addlegendentry{average}

\addplot[only marks,mark=square*,color=blue] 
table[x=x,y expr=\thisrow{y}+\thisrow{y-max}] {\differanser};
\addlegendentry{max}

\addplot[only marks,mark=square*,color=red] 
table[x=x,y expr=\thisrow{y}-\thisrow{y-min}] {\differanser};
\addlegendentry{min}
\end{axis} 
\end{tikzpicture}


==> figures/overview_structure.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1600.78292246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27577555)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_structure.pdf}}%
    \put(0.50316364,0.1235712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{c}Simulation Engine\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_structure.pdf}}%
    \put(0.76379742,0.24079243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{l}Co-Simulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_structure.pdf}}%
    \put(0.0280745,0.24079243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{l}Real World (TAF-BW)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_structure.pdf}}%
    \put(0.8878744,0.19214883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{c}Behavior Models\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview_structure.pdf}}%
    \put(0.8875961,0.12220611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{c}Cyclist-Simulator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview_structure.pdf}}%
    \put(0.88805355,0.05827455){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Traffic Light\\ Controller\end{tabular}}}}%
    \put(0.88438476,0.01394608){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview_structure.pdf}}%
    \put(0.15294841,0.19394569){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{c}Object Tracks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview_structure.pdf}}%
    \put(0.15294841,0.12174145){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{c}V2X-Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview_structure.pdf}}%
    \put(0.51970458,0.18270086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{l}Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview_structure.pdf}}%
    \put(0.66525251,0.10399985){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Residual\\Update Loop\end{tabular}}}}%
    \put(0.33604642,0.10399985){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.40999997}\smash{\begin{tabular}[t]{c}Update Loop\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview_structure.pdf}}%
  \end{picture}%
\endgroup%

